Single-Particle Spectral Estimation

We study Hamiltonian learning in a novel setting, where we are promised a physical structure that is obfuscated by a global unitary. In particular, we consider the task of learning the weights $E_i$ of a Hamiltonian $H=U^{\dagger}(\sum_{i \in I} E_i n_i + H_O)U$ comprised of a set of non-interacting modes $I$ and an arbitrary ``spectator'' $H_O$ acting on a disjoint set of modes $O$. The non-interacting structure is hidden by an unknown global unitary $U$, and our goal is to recover the $E_i$ without reconstructing $U$. Such Hamiltonians are well-motivated in the setting of materials modeling, where they find application for classical methods such as mean-field theory, Green's functions, and density functional theory. We show that this problem is DQC1-hard, despite the apparent simplification given by the non-interacting structure. We then introduce SPICES (single-particle inference via contour estimators), which combines a Hadamard test with a novel classical postprocessing procedure to efficiently recover the spectral distribution in Wasserstein distance under certain natural assumptions. The method exploits the correspondence between single-particle energies of the individual quasiparticles and the Fourier frequencies governing zeros of the partition function at complex inverse temperature. As quasiparticle spectra feature ubiquitously in downstream materials calculations, and with SPICES being simple and practical to execute, we expect that SPICES is a promising route to quantum applications in materials simulation.

==> W_circuit.tex <==
\begin{tikzpicture}[
    x=1cm, y=1cm, line width=0.6pt,
    wgate/.style={draw, fill=white, minimum width=1.15cm,
                  minimum height=0.65cm, inner sep=4pt},
    wtarget/.style={draw, fill=white, minimum width=0.65cm,
                    minimum height=0.65cm, inner sep=3pt}
]
\foreach \y/\register in {1.25/R,0/C,-1.25/S} {
        \draw (0,\y) -- (7.3,\y);
        \node[anchor=east] at (-0.12,\y) {$\mathsf{\register}$};
    }
    \draw (0.42,-0.10) -- (0.62,0.10);
    \node[above, font=\scriptsize] at (0.52,0.10) {$2m+2$};

    \node[wgate] at (1.90,0) {$U_{\mathrm{rot}}$};

\draw (4.10,0) -- (4.10,-1.25);
    \fill (4.10,0) circle (2.3pt);
    \node[above=4pt] at (4.10,0) {$\Pi_{\geq}$};
    \node[wtarget] at (4.10,-1.25) {$X$};

    \draw (6.10,0) -- (6.10,1.25);
    \fill (6.10,0) circle (2.3pt);
    \node[below=4pt] at (6.10,0) {$\Pi_{\leq}$};
    \node[wtarget] at (6.10,1.25) {$X$};

    \node[below, font=\small] at (4.10,-1.75) {$F_S$};
    \node[below, font=\small] at (6.10,-1.75) {$F_R$};
\end{tikzpicture}


==> annulus_recovery.tex <==
\begingroup
\fontencoding{OT1}\selectfont

\definecolor{annulusblue}{HTML}{35618D}
\definecolor{collargold}{HTML}{C18A20}
\definecolor{protectedpurple}{HTML}{7B3294}
\definecolor{otherred}{HTML}{C65332}
\definecolor{nodeteal}{HTML}{008579}

\begin{tikzpicture}[
    font=\fontsize{9pt}{11pt}\selectfont, >=Stealth,
    boundary/.style={annulusblue, line width=0.85pt},
    collar edge/.style={collargold!85, densely dashed, line width=0.45pt},
    protected root/.style={circle, fill=protectedpurple, draw=white,
        line width=0.5pt, inner sep=0pt, minimum size=5.6pt},
    sample/.style={rectangle, fill=nodeteal, draw=white,
        line width=0.5pt, inner sep=0pt, minimum size=5.2pt},
    root label/.style={text=protectedpurple, inner sep=2pt},
    other root/.style={circle, fill=otherred, draw=white,
        line width=0.5pt, inner sep=0pt, minimum size=5.6pt},
    guide/.style={black!45, line width=0.4pt},
    key text/.style={anchor=west, align=left, inner sep=0pt}
]
\def\Rin{0.90}
\def\Rout{2.40}
\def\q{0.84}
\pgfmathsetmacro{\Lvalue}{ln(\Rout/\Rin)}

\fill[annulusblue!9, even odd rule]
    (0,0) circle (\Rout) (0,0) circle (\Rin);
\foreach \R in {\Rin,\Rout} {
    \pgfmathsetmacro{\lower}{\q*\R}
    \pgfmathsetmacro{\upper}{\R/\q}
    \fill[collargold!16, even odd rule]
        (0,0) circle (\upper) (0,0) circle (\lower);
    \draw[collar edge] (0,0) circle (\lower);
    \draw[collar edge] (0,0) circle (\upper);
    \draw[boundary] (0,0) circle (\R);
}

\draw[guide, ->] (-3.08,0) -- (3.13,0) node[right, black!65] {$\operatorname{Re}w$};
\draw[guide, ->] (0,-3.07) -- (0,3.10) node[above, black!65] {$\operatorname{Im}w$};
\node[below left, black!65, inner sep=2pt] at (0,0) {$0$};

\foreach \R in {\Rin,\Rout} {
    \foreach \j in {0,...,4} {
        \node[sample] at ({72*\j}:\R) {};
    }
}

\foreach \a/\fraction in {1/0.23,2/0.50,3/0.74} {
    \pgfmathsetmacro{\rad}{\Rout*exp(-\Lvalue*\fraction)}
    \coordinate (p\a) at ({-360*\fraction}:\rad);
    \node[protected root] at (p\a) {};
}
\node[root label, anchor=east] at ([xshift=-5pt,yshift=5pt]p1) {$\mathrm e^{-s_\ell E_1}$};
\node[root label, anchor=south] at ([yshift=5pt]p2) {$\mathrm e^{-s_\ell E_2}$};
\node[root label, anchor=west] at ([xshift=5pt]p3) {$\mathrm e^{-s_\ell E_3}$};

\foreach \angle/\rad in {137/0.44,33/3.16,225/3.16} {
    \node[other root] at (\angle:\rad) {};
}
\node[otherred, anchor=south west, inner sep=2pt] at (33:3.16) {$\zeta$};

\node[annulusblue] at (135:1.65) {$A_\Omega$};
\draw[annulusblue, line width=0.45pt] (315:\Rin) -- (0.36,-0.38)
    node[above, inner sep=2pt] {$R_{\mathrm{in}}$};
\draw[annulusblue, line width=0.45pt] (243:\Rout) -- (-1.38,-2.69)
    node[below, inner sep=2pt] {$R_{\mathrm{out}}$};

\begin{scope}[xshift=8mm]
\node[key text, font=\fontsize{9pt}{11pt}\selectfont\bfseries] at (3.82,2.88) {Key};
\fill[collargold!16] (3.82,2.31) rectangle (4.20,2.55);
\draw[boundary] (3.82,2.43) -- (4.20,2.43);
\node[key text] at (4.40,2.43) {Annulus $A_\Omega$ and its boundaries};
\fill[collargold!16] (3.82,1.77) rectangle (4.20,2.01);
\draw[collar edge] (3.82,1.77) -- (4.20,1.77);
\draw[collar edge] (3.82,2.01) -- (4.20,2.01);
\node[key text] at (4.40,1.89) {Root-free collars (open)};
\node[protected root] at (4.01,1.35) {};
\node[key text] at (4.40,1.35) {Protected roots, $d=3$};
\node[other root] at (4.01,0.81) {};
\node[key text] at (4.40,0.81) {Other roots of $P(s_\ell,\cdot)$};
\node[sample] at (4.01,0.27) {};
\node[key text] at (4.40,0.27) {Quadrature nodes, $S=5$ per circle};
\node[key text, font=\fontsize{8pt}{9.5pt}\selectfont] at (4.40,-0.12)
    {$w_j=R\mathrm e^{\mathrm i \theta_j}$, $\quad \theta_j = 2\pi j /5,\ j =0,\ldots,4$};

\node[key text, font=\fontsize{9pt}{11pt}\selectfont\bfseries] at (3.82,-0.76)
    {Separation at either boundary $R$};
\fill[collargold!16] (5.34,-1.82) rectangle (7.14,-1.26);
\draw[collar edge] (5.34,-1.82) -- (5.34,-1.26);
\draw[collar edge] (7.14,-1.82) -- (7.14,-1.26);
\draw[boundary] (6.24,-1.82) -- (6.24,-1.26);
\draw[guide, ->] (3.92,-1.54) -- (8.76,-1.54);
\foreach \x in {4.49,8.08} {
    \node[circle, fill=black!60, inner sep=0pt, minimum size=4.6pt]
        at (\x,-1.54) {};
    \node[above, black!65, inner sep=3pt] at (\x,-1.49) {$\zeta$};
}
\node[above, collargold!90!black, font=\fontsize{8pt}{9.5pt}\selectfont] at (6.24,-1.26) {no roots};
\node[below, inner sep=3pt] at (5.34,-1.82) {$qR$};
\node[below, inner sep=3pt] at (6.24,-1.82) {$R$};
\node[below, inner sep=3pt] at (7.14,-1.82) {$R/q$};
\node[below, black!65, font=\fontsize{8pt}{9.5pt}\selectfont] at (8.53,-1.61) {$\log|w|$};
\end{scope}
\path[use as bounding box]
    ([xshift=-6pt,yshift=-6pt]current bounding box.south west)
    rectangle ([xshift=6pt,yshift=6pt]current bounding box.north east);
\end{tikzpicture}
\endgroup

